Universal thermodynamic bounds on the Fano factor of discriminatory networks with unidirectional transitions

We derive a universal lower bound on the Fano factors of general biochemical discriminatory networks involving irreversible catalysis steps, based on the thermodynamic uncertainty relation, and compare it to a numerically exact Pareto optimal front. This bound is completely general, involving only the reversible entropy production per product formed and the error fraction of the system. We then show that by judiciously choosing which transitions to include in the reversible entropy production, one can derive a family of bounds that can be fine-tuned to include physical observables at hand. Lastly, we test our bound by considering three discriminatory schemes: a multi-stage Michaelis-Menten network, a Michaelis-Menten network with correlations between subsequent products, and a multi-stage kinetic proofreading network, where for the latter application the bound is altered to include the hydrolytic cost of the proofreading steps. We find that our bound is remarkably tight.

==> networks.tex <==
\documentclass[border = .01cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usepackage{tikz-network}
\usepackage{bm} % defines commands to access bold math symbols
\usetikzlibrary{shapes,shadows,arrows,positioning,graphs}

\begin{document}

\colorlet{myblue}{cyan!70!blue!80!black}
\colorlet{myball}{orange}

\begin{tikzpicture}

% %% Multistaage Michaelis-Menten

    \begin{scope}[scale=2]
    \filldraw[fill=white] (0,-0.5) circle (4.5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (0,-0.5) circle (4.5pt);
    \node[thick,scale=1] () at (0,-0.5) {\bf{$E$}};
    \node[thick,scale=1] (e) at (0.15,-0.5) {};

    \filldraw[fill=white] (1,0) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (1,0) circle (5pt);
    \node[thick,scale=0.9] (er1) at (1,0) {\bf{$ER_1$}};
    
    \filldraw[fill=white] (2,0) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (2,0) circle (5pt);
    \node[thick,scale=0.9] (er2) at (2,0) {\bf{$ER_2$}};

    \filldraw[white,fill=white] (3,0) circle (5pt);
    \node[thick,scale=0.9] (er3) at (3,0) {$\dots$};

    \filldraw[fill=white] (4,0) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (4,0) circle (5pt);
    \node[thick,scale=0.9] (ern) at (4,0) {\bf{$ER_n$}};

    \node[thick,scale=0.75] () at (0.45,-0.15) {\bf{$k_{R,1}^+$}};
    \node[thick,scale=0.75] () at (0.7,-0.35) {\bf{$k_{R,1}^-$}};
    \node[thick,scale=0.75] () at (1.42,0.15) {\bf{$k_{R,2}^+$}};
    \node[thick,scale=0.75] () at (1.42,-0.15) {\bf{$k_{R,2}^-$}};
    \node[thick,scale=0.75] () at (2.42,0.15) {\bf{$k_{R,3}^+$}};
    \node[thick,scale=0.75] () at (2.42,-0.15) {\bf{$k_{R,3}^-$}};
    \node[thick,scale=0.75] () at (3.5,0.15) {\bf{$k_{R,n}^+$}};
    \node[thick,scale=0.75] () at (3.5,-0.15) {\bf{$k_{R,n}^-$}};
    \node[thick,scale=0.75,red] () at (2.3,-0.35) {\bf{$F$}};
    %%
    
    \filldraw[fill=white] (1,-1) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (1,-1) circle (5pt);
    \node[thick,scale=0.9] (ew1) at (1,-1) {\bf{$EW_1$}};
    
    \filldraw[fill=white] (2,-1) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (2,-1) circle (5pt);
    \node[thick,scale=0.9] (ew2) at (2,-1) {\bf{$EW_2$}};

    \filldraw[white,fill=white] (3,-1) circle (5pt);
    \node[thick,scale=0.9] (ew3) at (3,-1) {$\dots$};

    \filldraw[fill=white] (4,-1) circle (5pt);
    \filldraw[fill=gray!30!white,opacity=0.4] (4,-1) circle (5pt);
    \node[thick,scale=0.9] (ewn) at (4,-1) {\bf{$EW_n$}};

    \node[thick,scale=0.75] () at (0.45,-0.85) {\bf{$k_{W,1}^+$}};
    \node[thick,scale=0.75] () at (0.7,-0.65) {\bf{$k_{W,1}^-$}};
    \node[thick,scale=0.75] () at (1.42,-1.15) {\bf{$k_{W,2}^+$}};
    \node[thick,scale=0.75] () at (1.42,-0.85) {\bf{$k_{W,2}^-$}};
    \node[thick,scale=0.75] () at (2.42,-1.15) {\bf{$k_{W,3}^+$}};
    \node[thick,scale=0.75] () at (2.42,-0.85) {\bf{$k_{W,3}^-$}};
    \node[thick,scale=0.75] () at (3.5,-1.15) {\bf{$k_{W,n}^+$}};
    \node[thick,scale=0.75] () at (3.5,-0.85) {\bf{$k_{W,n}^-$}};
    \node[thick,scale=0.75,blue] () at (2.3,-0.65) {\bf{$F$}};

    %%
    \path[-{Latex[left]}]
    (e) edge[bend left=5] node [left] {} (er1)
    (er1) edge[bend left=5] node [left] {} (e)
    
    (er1) edge[bend left=5] node [left] {} (er2)
    (er2) edge[bend left=5] node [left] {} (er1)
    
    (er2) edge[bend left=5] node [left] {} (er3)
    (er3) edge[bend left=5] node [left] {} (er2)

    (er3) edge[bend left=5] node [left] {} (ern)
    (ern) edge[bend left=5] node [left] {} (er3)
    
    (ern) edge[bend left=10,red] node [left] {} (e);
    %
    \path[-{Latex[right]}]
    (e) edge[bend right=5] node [left] {} (ew1)
    (ew1) edge[bend right=5] node [left] {} (e)
    
    (ew1) edge[bend right=5] node [left] {} (ew2)
    (ew2) edge[bend right=5] node [left] {} (ew1)
    
    (ew2) edge[bend right=5] node [left] {} (ew3)
    (ew3) edge[bend right=5] node [left] {} (ew2)

    (ew3) edge[bend right=5] node [left] {} (ewn)
    (ewn) edge[bend right=5] node [left] {} (ew3)
    
    (ewn) edge[bend right=10,blue] node [left] {} (e);

    \draw[thick,black,dashed] (-0.25,0.3) -- (1.55,0.3) -- (1.55,-1.4) -- (-0.25,-1.4) -- cycle;
    \draw[thick,black,dashed] (1.55,0.3) -- (2.55,0.3) -- (2.55,-1.4) -- (1.55,-1.4) -- cycle;
    \draw[thick,black,dashed] (3.55,0.3) -- (4.25,0.3) -- (4.25,-1.4) -- (3.55,-1.4) -- cycle;
    \draw[thick,black,dashed] (2.55,0.3) -- (3.55,0.3);
     \draw[thick,black,dashed] (2.55,-1.4) -- (3.55,-1.4);
    \node[thick,scale=0.75] () at (0.5,-1.3) {\bf{stage 1}};
    \node[thick,scale=0.75] () at (2,-1.3) {\bf{stage 2}};
    \node[thick,scale=0.75] () at (3,-1.3) {\bf{stage $i$}};
    \node[thick,scale=0.75] () at (3.92,-1.3) {\bf{stage $n$}};
    \end{scope}
    
%% MM correlations

    % \begin{scope}[scale=2]
    % \filldraw[fill=white] (0,0) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (0,0) circle (5pt);
    % \node[thick,scale=0.85] (ewr) at (0,0) {\bf{$E_{w}R$}};

    % \filldraw[fill=white] (0,-1) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (0,-1) circle (5pt);
    % \node[thick,scale=0.85] (erw) at (0,-1) {\bf{$E_{r}W$}};

    % \filldraw[fill=white] (0.5,-0.5) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (0.5,-0.5) circle (5pt);
    % \node[thick,scale=0.85] (er) at (0.5,-0.5) {\bf{$E_{r}$}};

    % \filldraw[fill=white] (-0.5,-0.5) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (-0.5,-0.5) circle (5pt);
    % \node[thick,scale=0.85] (ew) at (-0.5,-0.5) {\bf{$E_{w}$}};

    % \filldraw[fill=white] (-1.5,-0.5) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (-1.5,-0.5) circle (5pt);
    % \node[thick,scale=0.81] (eww) at (-1.5,-0.5) {\bf{$E_{w}W$}};

    % \filldraw[fill=white] (1.5,-0.5) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (1.5,-0.5) circle (5pt);
    % \node[thick,scale=0.85] (err) at (1.5,-0.5) {\bf{$E_{r}R$}};

    % %%
    % \path[-{Latex[left]}]
    % (ew) edge[bend left=5] node [left] {} (ewr)
    % (ewr) edge[bend left=5] node [left] {} (ew)
    
    % (er) edge[bend left=5] node [left] {} (err)
    % (err) edge[bend left=5] node [left] {} (er)
    
    % (ewr) edge[bend left=5,red] node [left] {} (er)

    % (er) edge[bend left=5] node [left] {} (erw)
    % (erw) edge[bend left=5] node [left] {} (er)
    
    % (erw) edge[bend left=10,blue] node [left] {} (ew)
    % (eww) edge[bend left=45,blue] node [left] {} (ew)
    % (err) edge[bend left=45,red] node [left] {} (er);
    % %
    % \path[-{Latex[right]}]
    % (ew) edge[bend right=5] node [left] {} (eww)
    % (eww) edge[bend right=5] node [left] {} (ew);

    % %%

    % \node[thick,scale=0.75] () at (0.45,-0.85) {\bf{$k_{(r)W}^+$}};
    % \node[thick,scale=0.75] () at (0.06,-0.65) {\bf{$k_{(r)W}^-$}};
    % \node[thick,scale=0.75] () at (-0.06,-0.35) {\bf{$k_{(w)R}^-$}};
    % \node[thick,scale=0.75] () at (-0.45,-0.15) {\bf{$k_{(w)R}^+$}};

    % \node[thick,scale=0.75] () at (-1,-0.35) {\bf{$k_{(w)W}^+$}};
    % \node[thick,scale=0.75] () at (-1,-0.65) {\bf{$k_{(w)W}^-$}};

    % \node[thick,scale=0.75] () at (1,-0.35) {\bf{$k_{(r)R}^+$}};
    % \node[thick,scale=0.75] () at (1,-0.65) {\bf{$k_{(r)R}^-$}};

    % \node[thick,scale=0.75,red] () at (1,-0.85) {\bf{$F$}};
    % \node[thick,scale=0.75,blue] () at (-1,-0.15) {\bf{$F$}};
    % \node[thick,scale=0.75,blue] () at (-0.35,-0.85) {\bf{$F$}};
    % \node[thick,scale=0.75,red] () at (0.35,-0.15) {\bf{$F$}};
    
    % \end{scope}

% %% KPR

%     \begin{scope}[scale=2]
%         \filldraw[fill=white] (0,0) circle (4.pt);
%         \filldraw[fill=gray!30!white,opacity=0.4] (0,0) circle (4.pt);
%         \node[thick,scale=0.9] (e) at (0,0) {\bf{$E$}};

%         \filldraw[fill=white] (1,-0.5) circle (4.5pt);
%         \filldraw[fill=gray!30!white,opacity=0.4] (1,-0.5) circle (4.5pt);
%         \node[thick,scale=0.9] (ers) at (1,-0.5) {\bf{$ER^*$}};

%         \filldraw[fill=white] (1,0.5) circle (5pt);
%         \filldraw[fill=gray!30!white,opacity=0.4] (1,0.5) circle (5pt);
%         \node[thick,scale=0.9] (er) at (1,0.5) {\bf{$ER$}};

%         \filldraw[fill=white] (-1,-0.5) circle (5pt);
%         \filldraw[fill=gray!30!white,opacity=0.4] (-1,-0.5) circle (5pt);
%         \node[thick,scale=0.88] (ews) at (-1,-0.5) {\bf{$EW^*$}};

%         \filldraw[fill=white] (-1,0.5) circle (5pt);
%         \filldraw[fill=gray!30!white,opacity=0.4] (-1,0.5) circle (5pt);
%         \node[thick,scale=0.9] (ew) at (-1,0.5) {\bf{$EW$}};

%         % %%
%         \path[-{Latex[left]}]
%         (e) edge[bend left=5] node [left] {} (er)
%         (er) edge[bend left=5] node [left] {} (e)

%         (er) edge[bend left=5] node [left] {} (ers)
%         (ers) edge[bend left=5] node [left] {} (er)

%         (ers) edge[bend left=5] node [left] {} (e)
%         (e) edge[bend left=5] node [left] {} (ers)
        
%         (ers) edge[bend left=30,red,thick] node [left] {} (e);
%         \node[thick,scale=0.8,red] () at (0.25,-0.5) {\bf{$F$}};


%         \path[-{Latex[right]}]
%         (e) edge[bend right=5] node [left] {} (ew)
%         (ew) edge[bend right=5] node [left] {} (e)

%         (ew) edge[bend right=5] node [left] {} (ews)
%         (ews) edge[bend right=5] node [left] {} (ew)

%         (ews) edge[bend right=5] node [left] {} (e)
%         (e) edge[bend right=5] node [left] {} (ews)

%         (ews) edge[bend right=30,blue,thick] node [left] {} (e);
%         \node[thick,scale=0.8,blue] () at (-0.25,-0.5) {\bf{$F$}};

%         %%

%         \node[thick,scale=0.75] () at (0.35,0.38) {\bf{$k_{R}^+$}};
%         \node[thick,scale=0.75] () at (0.5,0.09) {\bf{$k_{R}^-$}};

%         \node[thick,scale=0.75] () at (-0.35,0.38) {\bf{$k_{W}^+$}};
%         \node[thick,scale=0.75] () at (-0.5,0.09) {\bf{$k_{W}^-$}};

%         \node[thick,scale=0.75] () at (1.15,0) {\bf{$h_{R}^+$}};
%         \node[thick,scale=0.75] () at (0.85,0) {\bf{$h_{R}^-$}};

%         \node[thick,scale=0.75] () at (-1.15,0) {\bf{$h_{W}^+$}};
%         \node[thick,scale=0.75] () at (-0.85,0) {\bf{$h_{W}^-$}};

%         \node[thick,scale=0.75] () at (0.55,-0.1) {\bf{$\ell_{R}^-$}};
%         \node[thick,scale=0.75] () at (0.45,-0.36) {\bf{$\ell_{R}^+$}};

%         \node[thick,scale=0.75] () at (-0.55,-0.1) {\bf{$\ell_{W}^-$}};
%         \node[thick,scale=0.75] () at (-0.45,-0.36) {\bf{$\ell_{W}^+$}};
%     \end{scope}

%% General network

    % \begin{scope}[scale=2]
    %     \filldraw[fill=black,opacity=0.5] (0,0) circle (1.pt);
    %     \node[thick,scale=0.5] (e) at (0,0) {};

    %     \filldraw[fill=black,opacity=0.5] (0,-0.75) circle (1.pt);
    %     \node[thick,scale=0.5] (e2) at (0,-0.75) {};

    %     \node[thick,scale=0.4] (w) at (-0.15,0.06) {$W$};
    %     \node[thick,scale=0.4] (r) at (0.15,0.06) {$R$};

    %     \node[thick,scale=0.4] (pw) at (-0.12,-0.82) {$P_W$};
    %     \node[thick,scale=0.4] (pr) at (0.12,-0.82) {$P_R$};
        
    %     \begin{scope}
    %         \filldraw[fill=red,opacity=0.5] (0.5,-0.3) circle (1.pt);
    %         \node[thick,scale=0.5] (r1) at (0.5,-0.3) {};
            
    %         \filldraw[fill=red,opacity=0.5] (0.36,-0.32) circle (1.pt);
    %         \node[thick,scale=0.5] (r2) at (0.36,-0.32) {};
    %         \draw[dashed] (0.36,-0.32) circle (7.pt);
            
    %         \filldraw[fill=red,opacity=0.5] (0.2,-0.3) circle (1.pt);
    %         \node[thick,scale=0.5] (r3) at (0.2,-0.3) {};
            
    %         \filldraw[fill=red,opacity=0.5] (0.25,-0.45) circle (1.pt);
    %         \node[thick,scale=0.5] (r4) at (0.25,-0.45) {};
            
    %         \filldraw[fill=red,opacity=0.5] (0.4,-0.45) circle (1.pt);
    %         \node[thick,scale=0.5] (r5) at (0.4,-0.45) {};

    %         \filldraw[fill=red,opacity=0.5] (0.35,-0.2) circle (1.pt);
    %         \node[thick,scale=0.5] (r6) at (0.35,-0.2) {};

    %         \draw (r1) -- (r2);
    %         \draw (r1) -- (r4);
    %         \draw (r4) -- (r2);
    %         \draw (r4) -- (r3);
    %         \draw (r4) -- (r5);
    %         \draw (r1) -- (r6);
    %         \draw (r2) -- (r6);
    %         \draw (r3) -- (r2);
    %         \draw (r3) -- (r6);
    %         \draw (r1) -- (r5);
    %         \draw (e) -- (r6);
    %         \draw (e) -- (r3);

    %         \draw[-{Stealth[scale=0.3]},red] (r3) -- (e2);
    %         \draw[-{Stealth[scale=0.3]},red] (r4) -- (e2);

    %         \node[thick,scale=0.45] () at (0.24,-0.62) {$\mathcal{J}_{\rm cat}^{(r_n)}$};
    %         %\node[thick,scale=0.25] () at (0.08,-0.45) {$\mathcal{J}_{\rm cat}^{(r_2)}$};

    %         \path[]
    %         (r) edge[bend right=20] node [left] {} (r6)
    %         (r4) edge[bend right=20,red] node [left] {} (pr);
    %         %(r) edge[bend right=25] node [left] {} (r3);
        
    %     \end{scope}
    %     \begin{scope}[yscale=1,xscale=-1]
    %         \filldraw[fill=blue,opacity=0.5] (0.5,-0.3) circle (1.pt);
    %         \node[thick,scale=0.5] (r1) at (0.5,-0.3) {};
            
    %         \filldraw[fill=blue,opacity=0.5] (0.36,-0.32) circle (1.pt);
    %         \node[thick,scale=0.5] (r2) at (0.36,-0.32) {};
    %         \draw[dashed] (0.36,-0.32) circle (8.pt);
            
    %         \filldraw[fill=blue,opacity=0.5] (0.2,-0.3) circle (1.pt);
    %         \node[thick,scale=0.5] (r3) at (0.2,-0.3) {};
            
    %         \filldraw[fill=blue,opacity=0.5] (0.25,-0.45) circle (1.pt);
    %         \node[thick,scale=0.5] (r4) at (0.25,-0.45) {};
            
    %         \filldraw[fill=blue,opacity=0.5] (0.4,-0.45) circle (1.pt);
    %         \node[thick,scale=0.5] (r5) at (0.4,-0.45) {};

    %         \filldraw[fill=blue,opacity=0.5] (0.35,-0.2) circle (1.pt);
    %         \node[thick,scale=0.5] (r6) at (0.35,-0.2) {};
            
    %         \filldraw[fill=blue,opacity=0.5] (0.45,-0.14) circle (1.pt);
    %         \node[thick,scale=0.5] (r7) at (0.45,-0.14) {};

    %         \filldraw[fill=blue,opacity=0.5] (0.32,-0.55) circle (1.pt);
    %         \node[thick,scale=0.5] (r8) at (0.32,-0.55) {};

    %         \draw (r1) -- (r2);
    %         \draw (r1) -- (r4);
    %         \draw (r4) -- (r2);
    %         \draw (r4) -- (r3);
    %         \draw (r4) -- (r5);
    %         \draw (r1) -- (r6);
    %         \draw (r2) -- (r6);
    %         \draw (r3) -- (r2);
    %         \draw (r3) -- (r6);
    %         \draw (r1) -- (r5);
    %         \draw (r7) -- (r5);
    %         \draw (r7) -- (r1);
    %         \draw (r7) -- (r2);
    %         \draw (r7) -- (r6);
    %         \draw (r4) -- (r8);
    %         \draw (r5) -- (r8);
    %         \draw (e) -- (r6);
    %         \draw (e) -- (r3);

    %         \draw[-{Stealth[scale=0.3]},blue] (r8) -- (e2);
    %         \draw[-{Stealth[scale=0.3]},blue] (r3) -- (e2);
    %         \draw[-{Stealth[scale=0.3]},blue] (r4) -- (e2);

    %         \path[]
    %         (w) edge[bend right=20] node [left] {} (r6)
    %         (r8) edge[bend right=20,blue] node [left] {} (pw);
    %     \end{scope}
    %     \node[thick,scale=0.45] () at (-0.25,-0.7) {$\mathcal{J}_{\rm cat}^{(w_n)}$};
    %     %\node[thick,scale=0.25] () at (-0.055,-0.47) {$\mathcal{J}_{\rm cat}^{(w_1)}$};
    %     %\node[thick,scale=0.25] () at (-0.23,-0.53) {$\mathcal{J}_{\rm cat}^{(w_2)}$};
    % \end{scope}

% Multistage KPR

    % \begin{scope}[scale=2]
    % \filldraw[fill=white] (0,-0.5) circle (4.5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (0,-0.5) circle (4.5pt);
    % \node[thick,scale=1] () at (0,-0.5) {\bf{$E$}};
    % \node[thick,scale=1] (e) at (0.15,-0.5) {};
    % \node[thick,scale=1] (er) at (0.11,-0.46) {};
    % \node[thick,scale=1] (ew) at (0.11,-0.54) {};

    % \filldraw[fill=white] (1,0) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (1,0) circle (5pt);
    % \node[thick,scale=0.9] (er1) at (1,0) {\bf{$ER$}};
    % \node[scale=0.01] (er0L) at (1,0.4) {};
    % \node[scale=0.01] (er0Lp) at (1,0.45) {};
    
    % \filldraw[fill=white] (2,0) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (2,0) circle (5pt);
    % \node[thick,scale=0.9] (er2) at (2,0) {\bf{$ER_1$}};
    % \node[scale=0.01] (er1L) at (2,0.4) {};
    % \node[scale=0.05] (er1p) at (1.96,0.12) {};
    % \node[scale=0.01] (er1Lp) at (1.96,0.45) {};

    % \filldraw[white,fill=white] (3,0) circle (5pt);
    % \node[thick,scale=0.9] (er3) at (3,0) {$\dots$};
    % \node[scale=0.01] (eriL) at (3,0.4) {};
    % \node[scale=0.05] (erip) at (2.96,0.12) {};
    % \node[scale=0.01] (eriLp) at (2.96,0.45) {};

    % \filldraw[fill=white] (4,0) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (4,0) circle (5pt);
    % \node[thick,scale=0.9] (ern) at (4,0) {\bf{$ER_n$}};
    % \node[scale=0.01] (ernL) at (4,0.4) {};
    % \node[scale=0.05] (ernp) at (3.96,0.12) {};
    % \node[scale=0.01] (ernLp) at (3.96,0.45) {};

    % \node[thick,scale=0.75] () at (0.45,-0.15) {\bf{$k_{R,0}^+$}};
    % \node[thick,scale=0.75] () at (0.7,-0.35) {\bf{$k_{R,0}^-$}};
    % \node[thick,scale=0.75] () at (1.5,0.15) {\bf{$k_{R,1}^+$}};
    % \node[thick,scale=0.75] () at (1.5,-0.15) {\bf{$k_{R,1}^-$}};
    % \node[thick,scale=0.75] () at (3.5,0.15) {\bf{$k_{R,n}^+$}};
    % \node[thick,scale=0.75] () at (3.5,-0.16) {\bf{$k_{R,n}^-$}};
    % \node[thick,scale=0.75,red] () at (2.6,-0.3) {\bf{$F$}};
    % \node[thick,scale=0.75] () at (1.82,0.28) {\bf{$\ell_{R,1}^+$}};
    % \node[thick,scale=0.75] () at (2.15,0.28) {\bf{$\ell_{R,1}^-$}};
    % \node[thick,scale=0.75] () at (3.82,0.28) {\bf{$\ell_{R,n}^+$}};
    % \node[thick,scale=0.75] () at (4.15,0.28) {\bf{$\ell_{R,n}^-$}};
    % %%
    
    % \filldraw[fill=white] (1,-1) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (1,-1) circle (5pt);
    % \node[thick,scale=0.9] (ew1) at (1,-1) {\bf{$EW$}};
    % \node[scale=0.01] (ew0L) at (1,-1.4) {};
    % \node[scale=0.01] (ew0Lp) at (1,-1.45) {};
    
    % \filldraw[fill=white] (2,-1) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (2,-1) circle (5pt);
    % \node[thick,scale=0.9] (ew2) at (2,-1) {\bf{$EW_1$}};
    % \node[scale=0.01] (ew1L) at (2,-1.4) {};
    % \node[scale=0.05] (ew1p) at (1.96,-1.12) {};
    % \node[scale=0.01] (ew1Lp) at (1.96,-1.45) {};

    % \filldraw[white,fill=white] (3,-1) circle (5pt);
    % \node[thick,scale=0.9] (ew3) at (3,-1) {$\dots$};
    % \node[scale=0.01] (ewiL) at (3,-1.4) {};
    % \node[scale=0.05] (ewip) at (2.96,-1.12) {};
    % \node[scale=0.01] (ewiLp) at (2.96,-1.45) {};

    % \filldraw[fill=white] (4,-1) circle (5pt);
    % \filldraw[fill=gray!30!white,opacity=0.4] (4,-1) circle (5pt);
    % \node[thick,scale=0.9] (ewn) at (4,-1) {\bf{$EW_n$}};
    % \node[scale=0.01] (ewnL) at (4,-1.4) {};
    % \node[scale=0.05] (ewnp) at (3.96,-1.12) {};
    % \node[scale=0.01] (ewnLp) at (3.96,-1.45) {};

    % \node[thick,scale=0.75] () at (0.45,-0.85) {\bf{$k_{W,0}^+$}};
    % \node[thick,scale=0.75] () at (0.7,-0.65) {\bf{$k_{W,0}^-$}};
    % \node[thick,scale=0.75] () at (1.5,-1.15) {\bf{$k_{W,1}^+$}};
    % \node[thick,scale=0.75] () at (1.5,-0.85) {\bf{$k_{W,1}^-$}};
    % \node[thick,scale=0.75] () at (3.5,-1.15) {\bf{$k_{W,n}^+$}};
    % \node[thick,scale=0.75] () at (3.5,-0.86) {\bf{$k_{W,n}^-$}};
    % \node[thick,scale=0.75,blue] () at (2.6,-0.7) {\bf{$F$}};
    % \node[thick,scale=0.75] () at (1.82,-1.28) {\bf{$\ell_{W,1}^+$}};
    % \node[thick,scale=0.75] () at (2.15,-1.28) {\bf{$\ell_{W,1}^-$}};
    % \node[thick,scale=0.75] () at (3.82,-1.28) {\bf{$\ell_{W,n}^+$}};
    % \node[thick,scale=0.75] () at (4.15,-1.28) {\bf{$\ell_{W,n}^-$}};

    % %%
    % \path[-{Latex[left]}]
    % (e) edge[bend left=5] node [left] {} (er1)
    % (er1) edge[bend left=5] node [left] {} (e)

    % (ew0Lp) edge[bend left=46] node {} (ew)
    % (er1L) edge[bend left=0] node [left] {} (er2)
    % (eriL) edge[bend left=0] node [left] {} (er3)
    % (ernL) edge[bend left=0] node [left] {} (ern)
    
    % (er1) edge[bend left=5] node [left] {} (er2)
    % (er2) edge[bend left=5] node [left] {} (er1)
    
    % (er2) edge[bend left=5] node [left] {} (er3)
    % (er3) edge[bend left=5] node [left] {} (er2)

    % (er3) edge[bend left=5] node [left] {} (ern)
    % (ern) edge[bend left=5] node [left] {} (er3)
    
    % (ern) edge[bend left=10,red,thick] node [left] {} (e);
    % %
    % \path[]
    % (e) edge[bend left=45] node {} (er0L)
    % (er0L) edge[bend left=0] node [left] {} (er1L)
    % (er1L) edge[bend left=0] node [left] {} (eriL)
    % (eriL) edge[bend left=0] node [left] {} (ernL)
    % (er0Lp) edge[bend left=0] node [left] {} (er1Lp)
    % (er1Lp) edge[bend left=0] node [left] {} (eriLp)
    % (eriLp) edge[bend left=0] node [left] {} (ernLp)
    
    % (er1p) edge[bend left=0] node [left] {} (er1Lp)
    % (erip) edge[bend left=0] node [left] {} (eriLp)
    % (ernp) edge[bend left=0] node [left] {} (ernLp)
    
    % (ew1p) edge[bend left=0] node [left] {} (ew1Lp)
    % (ewip) edge[bend left=0] node [left] {} (ewiLp)
    % (ewnp) edge[bend left=0] node [left] {} (ewnLp)
    
    % (ew0Lp) edge[bend left=0] node [left] {} (ew1Lp)
    % (ew1Lp) edge[bend left=0] node [left] {} (ewiLp)
    % (ewiLp) edge[bend left=0] node [left] {} (ewnLp);
    
    % \path[-{Latex[right]}]
    % (e) edge[bend right=5] node [left] {} (ew1)
    % (ew1) edge[bend right=5] node [left] {} (e)

    % (er0Lp) edge[bend right=46] node {} (er)
    % (ew1L) edge[bend right=0] node [left] {} (ew2)
    % (ewiL) edge[bend right=0] node [left] {} (ew3)
    % (ewnL) edge[bend right=0] node [left] {} (ewn)
    
    % (ew1) edge[bend right=5] node [left] {} (ew2)
    % (ew2) edge[bend right=5] node [left] {} (ew1)
    
    % (ew2) edge[bend right=5] node [left] {} (ew3)
    % (ew3) edge[bend right=5] node [left] {} (ew2)

    % (ew3) edge[bend right=5] node [left] {} (ewn)
    % (ewn) edge[bend right=5] node [left] {} (ew3)
    
    % (ewn) edge[bend right=10,blue,thick] node [left] {} (e);
    % \path[]
    % (e) edge[bend right=45] node {} (ew0L)
    % (ew0L) edge[bend left=0] node [left] {} (ew1L)
    % (ew1L) edge[bend left=0] node [left] {} (ewiL)
    % (ewiL) edge[bend left=0] node [left] {} (ewnL);

    % \draw[dashed,black,thick] (-0.3,0.6) -- (2.5,0.6) -- (2.5,-1.7) -- (-0.3,-1.7) -- cycle;
    % \draw[dashed,black,thick] (2.5,0.6) -- (3.55,0.6) -- (3.55,-1.7) -- (2.5,-1.7);
    % \draw[dashed,black,thick] (3.55,0.6) -- (4.3,0.6) -- (4.3,-1.7) -- (3.55,-1.7);
    % \node[thick,scale=0.75] () at (1,-1.6) {\bf{stage 1}};
    % \node[thick,scale=0.75] () at (3,-1.6) {\bf{stage $i$}};
    % \node[thick,scale=0.75] () at (4,-1.6) {\bf{stage $n$}};
    % \end{scope}

%% KPR with thickness

    % \begin{scope}[scale=2]
    %     \filldraw[fill=white] (0,0) circle (4.pt);
    %     \filldraw[fill=gray!30!white,opacity=0.4] (0,0) circle (4.pt);
    %     \node[thick,scale=0.9] (e) at (0,0) {\bf{$E$}};

    %     \filldraw[fill=white] (1,-0.5) circle (4.5pt);
    %     \filldraw[fill=gray!30!white,opacity=0.4] (1,-0.5) circle (4.5pt);
    %     \node[thick,scale=0.9] (ers) at (1,-0.5) {\bf{$ER^*$}};

    %     \filldraw[fill=white] (1,0.5) circle (5pt);
    %     \filldraw[fill=gray!30!white,opacity=0.4] (1,0.5) circle (5pt);
    %     \node[thick,scale=0.9] (er) at (1,0.5) {\bf{$ER$}};

    %     \filldraw[fill=white] (-1,-0.5) circle (5pt);
    %     \filldraw[fill=gray!30!white,opacity=0.4] (-1,-0.5) circle (5pt);
    %     \node[thick,scale=0.88] (ews) at (-1,-0.5) {\bf{$EW^*$}};

    %     \filldraw[fill=white] (-1,0.5) circle (5pt);
    %     \filldraw[fill=gray!30!white,opacity=0.4] (-1,0.5) circle (5pt);
    %     \node[thick,scale=0.9] (ew) at (-1,0.5) {\bf{$EW$}};

    %     % %%
    %     \path[-{Latex[left]}]
    %     (e) edge[bend left=5,line width=2*(0.742551)] node [left] {} (er)
    %     (er) edge[bend left=5, line width=2*(0.552614)] node [left] {} (e)

    %     (er) edge[bend left=5,line width=2*(0.617602)] node [left] {} (ers)
    %     (ers) edge[bend left=5, line width=2*(0.161383)] node [left] {} (er)

    %     (ers) edge[bend left=5,line width=2*(0.6427)] node [left] {} (e)
    %     (e) edge[bend left=5,line width=2*(0.030614)] node [left] {} (ers)
        
    %     (ers) edge[bend left=30,red,line width=2*(0.173607)] node [left] {} (e);
    %     \node[thick,scale=0.8,red] () at (0.25,-0.5) {\bf{$F$}};


    %     \path[-{Latex[right]}]
    %     (e) edge[bend right=5,line width=2*(0.060588)] node [left] {} (ew)
    %     (ew) edge[bend right=5,line width=2*(0.755413)] node [left] {} (e)

    %     (ew) edge[bend right=5,line width=2*(0.238755)] node [left] {} (ews)
    %     (ews) edge[bend right=5,line width=2*(0.643835)] node [left] {} (ew)

    %     (ews) edge[bend right=5,line width=2*(0.815411)] node [left] {} (e)
    %     (e) edge[bend right=5,line width=2*(0.020647)] node [left] {} (ews)

    %     (ews) edge[bend right=30,blue,line width=2*(0.173607)] node [left] {} (e);
    %     \node[thick,scale=0.8,blue] () at (-0.25,-0.5) {\bf{$F$}};

    %     %%

    %     \node[thick,scale=0.75] () at (0.35,0.38) {\bf{$k_{R}^+$}};
    %     \node[thick,scale=0.75] () at (0.5,0.09) {\bf{$k_{R}^-$}};

    %     \node[thick,scale=0.75] () at (-0.35,0.38) {\bf{$k_{W}^+$}};
    %     \node[thick,scale=0.75] () at (-0.5,0.09) {\bf{$k_{W}^-$}};

    %     \node[thick,scale=0.75] () at (1.15,0) {\bf{$h_{R}^+$}};
    %     \node[thick,scale=0.75] () at (0.85,0) {\bf{$h_{R}^-$}};

    %     \node[thick,scale=0.75] () at (-1.15,0) {\bf{$h_{W}^+$}};
    %     \node[thick,scale=0.75] () at (-0.85,0) {\bf{$h_{W}^-$}};

    %     \node[thick,scale=0.75] () at (0.55,-0.1) {\bf{$\ell_{R}^-$}};
    %     \node[thick,scale=0.75] () at (0.45,-0.36) {\bf{$\ell_{R}^+$}};

    %     \node[thick,scale=0.75] () at (-0.55,-0.1) {\bf{$\ell_{W}^-$}};
    %     \node[thick,scale=0.75] () at (-0.45,-0.36) {\bf{$\ell_{W}^+$}};
    % \end{scope}
\end{tikzpicture}
\end{document}

